RadarScenes: A Real-World Radar Point Cloud Data Set for Automotive Applications

A new automotive radar data set with measurements and point-wise annotations from more than four hours of driving is presented. Data provided by four series radar sensors mounted on one test vehicle were recorded and the individual detections of dynamic objects were manually grouped to clusters and labeled afterwards. The purpose of this data set is to enable the development of novel (machine learning-based) radar perception algorithms with the focus on moving road users. Images of the recorded sequences were captured using a documentary camera. For the evaluation of future object detection and classification algorithms, proposals for score calculation are made so that researchers can evaluate their algorithms on a common basis. Additional information as well as download instructions can be found on the website of the data set: www.radar-scenes.com.

==> figure_dset_overview.tex <==
\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/dset_images/main/city_2_rgb}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/dset_images/main/federal_highway_drivein_rgb}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/dset_images/main/maritim_4_rgb}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/dset_images/main/sequence_77_scene_882.jpg}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
\includegraphics[width=\textwidth]{figures/dset_images/main/sequence_1_scene_3962.jpg}
\end{subfigure}
\vspace{.5em}

\begin{subfigure}{.191\linewidth}
	\frame{\includegraphics[width=\textwidth]{figures/dset_images/main/city_2}}
	\captionsetup{skip=5pt, font=footnotesize} \caption{{City Drive}}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
	\frame{\includegraphics[width=\textwidth]{figures/dset_images/main/federal_highway_drivein}}
	\captionsetup{skip=5pt, font=footnotesize} \caption{{Federal Highway Ramp}}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
	\frame{\includegraphics[width=\textwidth]{figures/dset_images/main/maritim_4}}
	\captionsetup{skip=5pt, font=footnotesize} \caption{{Crowded Street}}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
	\frame{\includegraphics[width=\textwidth]{figures/dset_images/main/sequence_77_scene_882.pdf}}
	\captionsetup{skip=5pt, font=footnotesize} \caption{{Intersection -- Rainy Day}}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
	\frame{\includegraphics[width=\textwidth]{figures/dset_images/main/sequence_1_scene_3962.pdf}}
	\captionsetup{skip=5pt, font=footnotesize} \caption{{Transvision Effect}}
\end{subfigure}
\vspace{.5em}

\begin{subfigure}{.191\linewidth}
	\begin{subfigure}{\linewidth}
		\includegraphics[width=\textwidth]{figures/dset_images/main/tunnel_1_rgb}
	\end{subfigure}
	\vspace{1.5em}

	\begin{subfigure}{\linewidth}
		\frame{\includegraphics[width=\textwidth]{figures/dset_images/main/tunnel_1}}
		\captionsetup{skip=5pt, font=footnotesize} \caption{{Tunnel}}
	\end{subfigure}
	\vspace{2.7em}

	\begin{subfigure}{\linewidth}
		\includegraphics[width=\textwidth]{figures/dset_images/main/sequence_80_scene_174.jpg}
	\end{subfigure}
	\vspace{1.5em}

	\begin{subfigure}{\linewidth}
		\frame{\includegraphics[width=\textwidth]{figures/dset_images/main/sequence_80_scene_174.pdf}}
		\captionsetup{skip=5pt, font=footnotesize} \caption{{Unrealistic Proportions} \label{fig:labeling_size}}
	\end{subfigure}
\end{subfigure}
\begin{subfigure}{.191\linewidth}
	\begin{subfigure}{\linewidth}
		\includegraphics[width=\textwidth]{figures/dset_images/main/sequence_20_scene_2881.jpg}
	\end{subfigure}
	\vspace{1.5em}
	
	\begin{subfigure}{\linewidth}
		\frame{\includegraphics[width=\textwidth]{figures/dset_images/main/sequence_20_scene_2881.pdf}}
		\captionsetup{skip=5pt, font=footnotesize} \caption{{Pedestrian Group} \label{fig:ped_grp}}
	\end{subfigure}
	\vspace{2.7em}
	
	\begin{subfigure}{\linewidth}
		\includegraphics[width=\textwidth]{figures/dset_images/main/city_4_rgb}
	\end{subfigure}
	\vspace{1.5em}
	
	\begin{subfigure}{\linewidth}
		\frame{\includegraphics[width=\textwidth]{figures/dset_images/main/city_4}}
		\captionsetup{skip=5pt, font=footnotesize} \caption{{Inner City}}
	\end{subfigure}
\end{subfigure}
\begin{subfigure}{.587\linewidth}
	\begin{subfigure}{\linewidth}
		\includegraphics[width=\textwidth]{figures/dset_images/main/BIIIG_rgb}
	\end{subfigure}
	\vspace{.5em}

	\begin{subfigure}{\linewidth}
		\frame{\includegraphics[width=\textwidth]{figures/dset_images/main/BIIIG}}
		\captionsetup{skip=5pt, font=footnotesize} \caption{{Inner City Intersection -- Full Field of View}}
	\end{subfigure}
\end{subfigure}

\vspace{0.1em}


==> figures/data_stats.tex <==
\begin{subfigure}{.325\textwidth}
\begin{subfigure}{\textwidth}
\begin{tikzpicture}
\begin{axis}[   title={Annotations},
    			title style={font=\footnotesize,yshift=-4.5ex},
                ybar,
                width=\textwidth,
                bar width=0.5cm,
                height=3.3cm,
                ymin=0,
                ymax=2400,
                xmin=0.2,
                xmax=5.8,
				ytick={0,1000,2000},
				yticklabels={0,1,2},
				xtick={1,2,3,4,5},
				xticklabels from table={figures/tikz_data_map_cls.txt}{cls},
                axis lines=left,
                tick pos=left,
                xlabel={Class Label},
                ylabel={N$/10^{6}$}, 
                ylabel near ticks,
                tick label style={font=\footnotesize}, 
                %x tick label style={yshift={-mod(\ticknum,2)*1em}},
                typeset ticklabels with strut,
                label style={font=\footnotesize},    
             	x label style={font=\footnotesize,yshift=.4ex},   
        ]
        \addplot [fill=barblue2] coordinates {(2.5,1677)}; 
        \addplot [fill=barblue] coordinates {(2.75,805)}; 
        \addplot [fill=barpink] coordinates {(3,208)}; 
        \addplot [fill=barred] coordinates {(3.25,361)}; 
        \addplot [fill=barorange] coordinates {(3.5,864)};
        %\addplot [fill=barblue] table[x=cls_id,y=amount,col sep=space]{figures/tikz_data_cls.txt};
\end{axis}

\end{tikzpicture}
%\captionsetup{skip=5pt, font=footnotesize} \caption{{Class Distribution}}
\end{subfigure}
\vspace{.9em}

\begin{subfigure}{\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
	title={Instances},
 	title style={font=\footnotesize,yshift=-4.5ex},
	ybar,
	width=\textwidth,
	bar width=0.5cm,
	height=3.3cm,
	ymin=0,
	ymax=3800,
	xmin=0.2,
	xmax=5.8,
	ytick={0,1000,2000,3000},
	yticklabels={0,1,2,3},
	xtick={1,2,3,4,5},
	xticklabels from table={figures/tikz_data_map_cls.txt}{cls},
	axis lines=left,
	tick pos=left,
    xlabel={Class Label},
	ylabel={N$/10^{3}$}, 
	ylabel near ticks,
	tick label style={font=\footnotesize}, 
	typeset ticklabels with strut,
	label style={font=\footnotesize},     
	x label style={font=\footnotesize,yshift=.4ex},  
	]
    \addplot [fill=barblue2] coordinates {(2.5,3439)};	
    \addplot [fill=barblue] coordinates {(2.75,450)}; 
    \addplot [fill=barpink] coordinates {(3,308)}; 
    \addplot [fill=barred] coordinates {(3.25,1529)}; 
    \addplot [fill=barorange] coordinates {(3.5,1124)};
	\end{axis}
	
	\end{tikzpicture}
	\captionsetup{skip=5pt, font=footnotesize} \caption{{Mapped Class Distribution}}
	\label{fig:class_dist}
\end{subfigure}
\end{subfigure}
\begin{subfigure}{.325\textwidth}
	\begin{subfigure}{\textwidth}
\begin{tikzpicture}
\begin{axis}[
				%title={Annotations},
				%title style={font=\footnotesize,yshift=-2.5ex},
                ybar,
                width=\textwidth,
                bar width=0.25cm,
                height=3.3cm,
                ymin=0,
                ymax=250,
                xmin=0,
                xmax=50,
                axis lines=left,
                tick pos=left,
                xlabel={Labeled Points},
                ylabel={Frequency/$10^3$},
                ylabel near ticks,
                tick label style={font=\footnotesize}, 
				x label style={font=\footnotesize,yshift=.8ex},  
				y label style={font=\footnotesize,yshift=-.8ex},  
				xtick={5,15,25,35, 45},
				xticklabels={1-5, 11-15, 21-25, 31-35, 41-45},
        ]
        \addplot [fill=barblue2] table[x=n,y=pts,col sep=space]{figures/tikz_data_pts_per_scan.txt};
\end{axis}

\end{tikzpicture}
\end{subfigure}

\begin{subfigure}{\textwidth}
\begin{tikzpicture}
\begin{axis}[
				%title={Instances},
				%title style={font=\footnotesize,yshift=-2.5ex},
				ybar,
				width=\textwidth,
				bar width=0.25cm,
				height=3.3cm,
				ymin=0,
				ymax=190,
				xmin=0,
				xmax=12.3,
				axis lines=left,
				tick pos=left,
				xlabel={Instances},
				ylabel={Frequency/$10^3$},
				ylabel near ticks,
				tick label style={font=\footnotesize}, 
				x label style={font=\footnotesize,yshift=.8ex},  
				y label style={font=\footnotesize,yshift=-.8ex},  
				xtick={2,4,6,8, 10, 12},
				xticklabels={2, 4, 6, 8, 10, 12},
		]
		\addplot [fill=barblue2] table[x=n,y=inst,col sep=space]{figures/tikz_data_inst_per_scan.txt};
\end{axis}

\end{tikzpicture}
\captionsetup{skip=5pt, font=footnotesize} \caption{{Labeled Points \& Instances per Sensor Scan}}
\label{fig:frame_dist}
\end{subfigure}
\end{subfigure}
\begin{subfigure}{.325\textwidth}
\begin{tikzpicture}

\begin{axis}[
				width=\textwidth, % 6cm,
				height=6.1cm, % 5.1cm,
				axis lines=left,
				ybar stacked,   % Stacked vertical bars
				bar width=5.5pt,
				tick pos=left,
				ymin=0,         % Start y axis at 0
				ymax=10.5,
				xmin=0,
				xmax=105,
				legend columns=4, 
				legend style={%/tikz/column 2/.style={column sep=5pt,},
					fill=none,
					draw=none,
					font=\footnotesize,
				},
				legend columns=1,
				legend cell align={left},
				%legend pos=north east,
				ylabel={Normed Frequency (\%)}, 
				xlabel={Distance  (m)}, 	
				xtick=data,
				scaled ticks=false,
				xtick={0,20,40,60,80,100},
				ylabel near ticks,
				tick label style={font=\footnotesize}, 
				x label style={font=\footnotesize,yshift=.8ex},  
				y label style={font=\footnotesize,yshift=-.5ex},  
		]
\addplot [fill=barblue2] table [y=car_norm,x=bins,col sep=space] {figures/hist20.txt}; 
\addplot [fill=barblue] table [y=trk_norm,x=bins,col sep=space] {figures/hist20.txt}; 
\addplot [fill=barpink] table [y=bik_norm,x=bins,col sep=space] {figures/hist20.txt}; 
\addplot [fill=barred] table [y=ped_norm,x=bins,col sep=space] {figures/hist20.txt}; 
\addplot [fill=barorange] table [y=grp_norm,x=bins,col sep=space] {figures/hist20.txt};

\legend{car,l.veh,2whlr,ped,grp};

\end{axis}
\end{tikzpicture}
\captionsetup{skip=5pt, font=footnotesize} \caption{{Distribution of Objects for Varying Distances}}
\label{fig:distance_dist}
\end{subfigure}

==> figures/measurement_setup.tex <==
\begin{tikzpicture}
  \pgfmathsetmacro{\fov}{60}
  \pgfmathsetmacro{\maxrange}{3}
  
  \draw (1.42, 0) node {\includegraphics[scale=.121, angle=-180]{figures/V222_top.pdf}};

  %\draw [black] (-1.19, 0) --  ++(5.24, 0);
  \draw [thick, ->, >=latex] (0, 0) --  ++(1.3, 0) coordinate (xtip);
  \draw [thick, ->, >=latex] (0, 0) --  ++(0, 1.3) coordinate (ytip);

  \node at (xtip) [anchor=north] {\Large $x^{(cc)}$};
  \node at (ytip) [anchor=east] {\Large $y^{(cc)}$};

  \path (3.8, -0.8) coordinate (sensor1);
  \path (3.9, -0.7) coordinate (sensor2);
  \path (3.9, 0.7) coordinate (sensor3);
  \path (3.8, 0.8) coordinate (sensor4);
  
  \filldraw [draw=Paired-B, thick, fill=Paired-A, fill opacity=0.8]
    (sensor1) -- ++(-85-\fov:\maxrange) arc(-85-\fov:-85+\fov:\maxrange) -- cycle;
  \path (sensor1) -- ++(-85:0.5*\maxrange) -- ++(-0.5, 0) coordinate (sensor1label);
  \node at (sensor1label) [Paired-B] {\LARGE 1};
  
  \filldraw [draw=Paired-D, thick, fill=Paired-C, fill opacity=0.8]
    (sensor2) -- ++(-25-\fov:\maxrange) arc(-25-\fov:-25+\fov:\maxrange) -- cycle;
  \path (sensor2) -- ++(-25:0.5*\maxrange) -- ++(0.25, 0.25) coordinate (sensor2label);
  \node at (sensor2label) [Paired-D] {\LARGE 2};

  
  \filldraw [draw=Paired-F, thick, fill=Paired-E, fill opacity=0.8]
    (sensor3) -- ++(25-\fov:\maxrange) arc(25-\fov:25+\fov:\maxrange) -- cycle;
  \path (sensor3) -- ++(25:0.5*\maxrange) -- ++(0.25, -0.25) coordinate (sensor3label);
  \node at (sensor3label) [Paired-F] {\LARGE 3};

  
  \filldraw [draw=Paired-H, thick, fill=Paired-G, fill opacity=0.8]
    (sensor4) -- ++(85-\fov:\maxrange) arc(85-\fov:85+\fov:\maxrange) -- cycle;
  \path (sensor4) -- ++(85:0.5*\maxrange) -- ++(-0.5, 0) coordinate (sensor4label);
  \node at (sensor4label) [Paired-H] {\LARGE 4};

  \camera{(2.1, -0.35)}{-90}{0.1}
  
\end{tikzpicture}
